MAV Navigation in Unknown Dark Underground Mines Using Deep Learning

This article proposes a Deep Learning (DL) method to enable fully autonomous flights for low-cost Micro Aerial Vehicles (MAVs) in unknown dark underground mine tunnels. This kind of environments pose multiple challenges including lack of illumination, narrow passages, wind gusts and dust. The proposed method does not require accurate pose estimation and considers the flying platform as a floating object. The Convolutional Neural Network (CNN) supervised image classifier method corrects the heading of the MAV towards the center of the mine tunnel by processing the image frames from a single on-board camera, while the platform navigates at constant altitude and desired velocity references. Moreover, the output of the CNN module can be used from the operator as means of collision prediction information. The efficiency of the proposed method has been successfully experimentally evaluated in multiple field trials in an underground mine in Sweden, demonstrating the capability of the proposed method in different areas and illumination levels.

==> Tikz/Controllerscheme.tex <==
\tikzsetnextfilename{Controllerscheme} 
\tikzstyle{block} = [draw,  rectangle, 
    minimum height=3.2em, minimum width=6em]
    \tikzstyle{hblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=9em]
    \tikzstyle{vblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
    \tikzstyle{vvblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=4.8em]
\tikzstyle{sblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
\tikzstyle{blockdash} = [draw,dashed,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}
    % We start by placing the blocks
   % \fill[gray!40!white] (-14,-5) rectangle (-12,-5);

    \node[vblock,align=center] at (0,0) (cnn){\gls{cnn}};
     \node[blockdash, below= 0.8 cm of cnn,align=center] (Potential Field){Constant Velocities};
     \node[blockdash, below= 0.8 cm of Potential Field,align=center] (altitude){Constant Altitude};
      \node[block, right= 2 cm of Potential Field,align=center] (nmpc){High Level Velocity \\ Controller};
 \node[block, right= 2.0 cm of nmpc,align=center] (Low Level Attitude Controller){Low Level Attitude \\ Controller};
  \node[block, right= 2.8 cm of Low Level Attitude Controller,align=center] (MAV){\includegraphics[width=1cm]{quadcopter.png}};
  \node[block, below= 1.5 cm of Low Level Attitude Controller,align=center] (State Estimator){State Estimator};

  
  %% dummy nodes
  \node [output,below = .5 cm  of MAV ]  (mav2low) {};
    \node [output,right = .5 cm  of MAV ]  (mav2state) {};
      \node [above = 2.5 cm  of Low Level Attitude Controller ]  (lowtonav) {};
      \node [left = 4 cm  of lowtonav ]  (dotatt) {};%\pgfuseplotmark{*}
     \node [output, right = .35cm of altitude ]  (alt2nmpc) {};
%% Draw Lines
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (Potential Field) -- node[pos=0.2,above,xshift=0.6cm] { $[v_{d,x},v_{d,y}]^\top$} (nmpc);
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (nmpc) -- node[pos=0.2,above,xshift=0.55cm] {$[\phi_d,\theta_d,T_d]^\top$} (Low Level Attitude Controller);
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (Low Level Attitude Controller) -- node[pos=0.2,above,xshift=0.9cm] {$[n_1,n_2,n_3,n_4]^\top$} (MAV);
\draw [-] (MAV) -- node[pos=0.2,above,xshift=0.6cm] {} (mav2low);
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (mav2low) -| node[pos=0.2,above,xshift=-0.2cm] {IMU measurements} (Low Level Attitude Controller);
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (State Estimator) -| node[pos=0.2,above,xshift=-0.2cm] { $[z,v_x,v_y,v_z,\phi,\theta]^\top$} (nmpc);
\draw [-] (MAV) -- node[pos=0.2,above,xshift=0.6cm] {} (mav2state);
\draw [draw,-{Stealth[scale=1.0]}, text width=5cm,align=center] (mav2state) |- node[pos=-0.2,left,xshift=-0.3cm,yshift=-3.7cm] { IMU measurements,optical-flow, one beam lidar} (State Estimator);
\draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (cnn) -| node[pos=0.2,above,xshift=0.6cm] { $\dot{\psi}_d$} (Low Level Attitude Controller);
\draw [draw,-{Stealth[scale=1.0]},text width=3cm,align=center,transform canvas={xshift=-1em}] (alt2nmpc) -| node[pos=0.2,above,xshift=-0.2cm] {$z_d$} (nmpc);
\end{tikzpicture}



==> Tikz/bebop.tex <==
 \tikzsetnextfilename{bebop} 
 \begin{tikzpicture}
      	\node at (0,0) [align=center] (front) {\includegraphics[width=\textwidth]  {bebopfront.png}};
\node[ right= 8 cm of front,align=center] (bottom) {\includegraphics[width=\textwidth]  {bebopbottom.png}};
 %%GpPro
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (-0.1,-6.5) -- (-0.1,-2);
 \node at (-5,-7) [right] {\Huge 14 mega-pixels fish-eye camera};

        %% Sizes
        \draw[latex-latex,line width = 0.1cm,white!50!black,dashed] (20.5,5) -- (31.5,5);
        \node at (26,6) [] {\Huge 0.32~$\unit{m}$};
        \draw[latex-latex,line width = 0.1cm,white!50!black,dashed] (20.5,4) -- (20.5,-4);
        \node at (19.5,0.1) [rotate=90] {\Huge 0.32~$\unit{m}$};

        %% Optical Flow
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (26,-7) -- (26,0);
	    \node at (22,-7.5) [right] {\Huge Optical-flow \& Sonar};


    \end{tikzpicture}

==> Tikz/case1bebop.tex <==
 \tikzsetnextfilename{case1bebop} 
   \begin{tikzpicture}
   %% Images
   \node at (0,0) [align=center] (left1) {\includegraphics[width=\linewidth]  {leftnewbebop2.png}};
    \node[ right= 2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {middlenewbebop1.png}};
\node[ right= 2 cm of middle1,align=center] (right1) {\includegraphics[width=\linewidth]  {rightnewbebop2.png}};
   
%% Text
\node at (-0,3.5) [] {\Huge Left};
\node at (11,3.5) [] {\Huge Center};
\node at (22,3.5) [] {\Huge Right};
%\node [below= 1.5 cm of left2, align=center] (left3) {\includegraphics[width=\linewidth]  {left3.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle3.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right3.png}};
\end{tikzpicture}

==> Tikz/cnn_potential_pixy.tex <==
 \tikzsetnextfilename{cnn_potential_pixy} 
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture} 

\begin{axis}[%
width=\textwidth,
width=14.975in,
height=3.984in,
at={(2.512in,6.818in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=245,
ymin=-0.15,
ymax=0.2,
ylabel style={font=\itshape\color{white!25!black}},
ylabel={$v_y~\unit[]{m/s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!25!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.333333333333333	0.1\\
0.666666666666667	0.1\\
1	0.1\\
1.33333333333333	0.1\\
1.66666666666667	0.1\\
2	0.1\\
2.33333333333333	0.1\\
2.66666666666667	0.1\\
3	0.1\\
3.33333333333333	0.1\\
3.66666666666667	0.1\\
4	0.1\\
4.33333333333333	0.1\\
4.66666666666667	0.1\\
5	0.1\\
5.33333333333333	0.1\\
5.66666666666667	0.1\\
6	0.1\\
6.33333333333333	0.1\\
6.66666666666667	0.1\\
7	0.1\\
7.33333333333333	0.1\\
7.66666666666667	0.1\\
8	0.1\\
8.33333333333333	0.1\\
8.66666666666667	0.1\\
9	0.1\\
9.33333333333333	0.1\\
9.66666666666667	0.1\\
10	0.1\\
10.3333333333333	0.1\\
10.6666666666667	0.1\\
11	0.1\\
11.3333333333333	0.1\\
11.6666666666667	0.1\\
12	0.1\\
12.3333333333333	0.1\\
12.6666666666667	0.1\\
13	0.1\\
13.3333333333333	0.1\\
13.6666666666667	0.1\\
14	0.1\\
14.3333333333333	0.1\\
14.6666666666667	0.1\\
15	0.1\\
15.3333333333333	0.1\\
15.6666666666667	0.1\\
16	0.1\\
16.3333333333333	0.1\\
16.6666666666667	0.1\\
17	0.1\\
17.3333333333333	0.1\\
17.6666666666667	0.1\\
18	0.1\\
18.3333333333333	0.1\\
18.6666666666667	0.1\\
19	0.1\\
19.3333333333333	0.1\\
19.6666666666667	0.1\\
20	0.1\\
20.3333333333333	0.1\\
20.6666666666667	0.1\\
21	0.1\\
21.3333333333333	0.1\\
21.6666666666667	0.1\\
22	0.1\\
22.3333333333333	0.1\\
22.6666666666667	0.1\\
23	0.1\\
23.3333333333333	0.1\\
23.6666666666667	0.1\\
24	0.1\\
24.3333333333333	0.1\\
24.6666666666667	0.1\\
25	0.1\\
25.3333333333333	0.1\\
25.6666666666667	0.1\\
26	0.1\\
26.3333333333333	0.1\\
26.6666666666667	0.1\\
27	0.1\\
27.3333333333333	0.1\\
27.6666666666667	0.1\\
28	0.1\\
28.3333333333333	0.1\\
28.6666666666667	0.1\\
29	0.1\\
29.3333333333333	0.1\\
29.6666666666667	0.1\\
30	0.1\\
30.3333333333333	0.1\\
30.6666666666667	0.1\\
31	0.1\\
31.3333333333333	0.1\\
31.6666666666667	0.1\\
32	0.1\\
32.3333333333333	0.1\\
32.6666666666667	0.1\\
33	0.1\\
33.3333333333333	0.1\\
33.6666666666667	0.1\\
34	0.1\\
34.3333333333333	0.1\\
34.6666666666667	0.1\\
35	0.1\\
35.3333333333333	0.1\\
35.6666666666667	0.1\\
36	0.1\\
36.3333333333333	0.1\\
36.6666666666667	0.1\\
37	0.1\\
37.3333333333333	0.1\\
37.6666666666667	0.1\\
38	0.1\\
38.3333333333333	0.1\\
38.6666666666667	0.1\\
39	0.1\\
39.3333333333333	0.1\\
39.6666666666667	0.1\\
40	0.1\\
40.3333333333333	0.1\\
40.6666666666667	0.1\\
41	0.1\\
41.3333333333333	0.1\\
41.6666666666667	0.1\\
42	0.1\\
42.3333333333333	0.1\\
42.6666666666667	0.1\\
43	0.1\\
43.3333333333333	0.1\\
43.6666666666667	0.1\\
44	0.1\\
44.3333333333333	0.1\\
44.6666666666667	0.1\\
45	0.1\\
45.3333333333333	0.1\\
45.6666666666667	0.1\\
46	0.1\\
46.3333333333333	0.1\\
46.6666666666667	0.1\\
47	0.1\\
47.3333333333333	0.1\\
47.6666666666667	0.1\\
48	0.1\\
48.3333333333333	0.1\\
48.6666666666667	0.1\\
49	0.1\\
49.3333333333333	0.1\\
49.6666666666667	0.1\\
50	0.1\\
50.3333333333333	0.1\\
50.6666666666667	0.1\\
51	0.1\\
51.3333333333333	0.1\\
51.6666666666667	0.1\\
52	0.1\\
52.3333333333333	0.1\\
52.6666666666667	0.1\\
53	0.1\\
53.3333333333333	0.1\\
53.6666666666667	0.1\\
54	0.1\\
54.3333333333333	0.1\\
54.6666666666667	0.1\\
55	0.1\\
55.3333333333333	0.1\\
55.6666666666667	0.1\\
56	0.1\\
56.3333333333333	0.1\\
56.6666666666667	0.1\\
57	0.1\\
57.3333333333333	0.1\\
57.6666666666667	0.1\\
58	0.1\\
58.3333333333333	0.1\\
58.6666666666667	0.1\\
59	0.1\\
59.3333333333333	0.1\\
59.6666666666667	0.1\\
60	0.1\\
60.3333333333333	0.1\\
60.6666666666667	0.1\\
61	0.1\\
61.3333333333333	0.1\\
61.6666666666667	0.1\\
62	0.1\\
62.3333333333333	0.1\\
62.6666666666667	0.1\\
63	0.1\\
63.3333333333333	0\\
63.6666666666667	0\\
64	-0.10536825627\\
64.3333333333333	-0.101271404302\\
64.6666666666667	0\\
65	0.1\\
65.3333333333333	0.1\\
65.6666666666667	0.1\\
66	0.1\\
66.3333333333333	0.1\\
66.6666666666667	0.1\\
67	0.1\\
67.3333333333333	0.1\\
67.6666666666667	0.1\\
68	0.1\\
68.3333333333333	0.1\\
68.6666666666667	0.1\\
69	0.1\\
69.3333333333333	0.1\\
69.6666666666667	0.1\\
70	0.1\\
70.3333333333333	0.1\\
70.6666666666667	0.1\\
71	0.1\\
71.3333333333333	0.1\\
71.6666666666667	0.1\\
72	0.1\\
72.3333333333333	0.1\\
72.6666666666667	0.1\\
73	0\\
73.3333333333333	0\\
73.6666666666667	0\\
74	0\\
74.3333333333333	0\\
74.6666666666667	0.1\\
75	0.1\\
75.3333333333333	0.1\\
75.6666666666667	0.1\\
76	0.1\\
76.3333333333333	0.1\\
76.6666666666667	0.1\\
77	0.1\\
77.3333333333333	0.1\\
77.6666666666667	0.1\\
78	0.1\\
78.3333333333333	0.1\\
78.6666666666667	0.1\\
79	0.1\\
79.3333333333333	0.1\\
79.6666666666667	0.1\\
80	0.1\\
80.3333333333333	0.1\\
80.6666666666667	0.1\\
81	0.1\\
81.3333333333333	0.1\\
81.6666666666667	0.1\\
82	0.1\\
82.3333333333333	0.1\\
82.6666666666667	0.1\\
83	0.1\\
83.3333333333333	0.1\\
83.6666666666667	0.1\\
84	0.1\\
84.3333333333333	0.1\\
84.6666666666667	0.1\\
85	0.1\\
85.3333333333333	0.1\\
85.6666666666667	0.1\\
86	0.1\\
86.3333333333333	0.1\\
86.6666666666667	0.1\\
87	0.1\\
87.3333333333333	0.1\\
87.6666666666667	0.1\\
88	0.1\\
88.3333333333333	0.1\\
88.6666666666667	0.1\\
89	0.1\\
89.3333333333333	0.1\\
89.6666666666667	0.1\\
90	0.1\\
90.3333333333333	0.1\\
90.6666666666667	0.1\\
91	0.1\\
91.3333333333333	0.1\\
91.6666666666667	0.1\\
92	0.1\\
92.3333333333333	0.1\\
92.6666666666667	0.1\\
93	0.1\\
93.3333333333333	0.1\\
93.6666666666667	0.1\\
94	0.1\\
94.3333333333333	0.1\\
94.6666666666667	0.1\\
95	0.1\\
95.3333333333333	0.1\\
95.6666666666667	0.1\\
96	0.1\\
96.3333333333333	0.1\\
96.6666666666667	0.1\\
97	0.1\\
97.3333333333333	0.1\\
97.6666666666667	0.1\\
98	0.1\\
98.3333333333333	0.1\\
98.6666666666667	0.1\\
99	0.1\\
99.3333333333333	0.1\\
99.6666666666667	0.1\\
100	0.1\\
100.333333333333	0.1\\
100.666666666667	0.1\\
101	0.1\\
101.333333333333	0.1\\
101.666666666667	0.1\\
102	0.1\\
102.333333333333	0.1\\
102.666666666667	0.1\\
103	0.1\\
103.333333333333	0.1\\
103.666666666667	0.1\\
104	0.1\\
104.333333333333	0.1\\
104.666666666667	0.1\\
105	0.1\\
105.333333333333	0.1\\
105.666666666667	0.1\\
106	0.1\\
106.333333333333	0.1\\
106.666666666667	0.1\\
107	0.1\\
107.333333333333	0.1\\
107.666666666667	0.1\\
108	0.1\\
108.333333333333	0.1\\
108.666666666667	0.1\\
109	0.1\\
109.333333333333	0.1\\
109.666666666667	0.1\\
110	0.1\\
110.333333333333	0.1\\
110.666666666667	0.1\\
111	0.1\\
111.333333333333	0.1\\
111.666666666667	0.1\\
112	0.1\\
112.333333333333	0.1\\
112.666666666667	0.1\\
113	0.1\\
113.333333333333	0.1\\
113.666666666667	0.1\\
114	0.1\\
114.333333333333	0.1\\
114.666666666667	0.1\\
115	0.1\\
115.333333333333	0.1\\
115.666666666667	0.1\\
116	0.1\\
116.333333333333	0.1\\
116.666666666667	0.1\\
117	0.1\\
117.333333333333	0.1\\
117.666666666667	0.1\\
118	0.1\\
118.333333333333	0.1\\
118.666666666667	0.1\\
119	0.1\\
119.333333333333	0.1\\
119.666666666667	0\\
120	0.1\\
120.333333333333	0.102385729118\\
120.666666666667	0\\
121	0\\
121.333333333333	0\\
121.666666666667	0.110457219244\\
122	0.1\\
122.333333333333	0.1\\
122.666666666667	0.1\\
123	0.1\\
123.333333333333	0.1\\
123.666666666667	0.1\\
124	0.1\\
124.333333333333	0.1\\
124.666666666667	0.1\\
125	0.1\\
125.333333333333	0.1\\
125.666666666667	0.1\\
126	0.1\\
126.333333333333	0.1\\
126.666666666667	0.1\\
127	0.1\\
127.333333333333	0.1\\
127.666666666667	0.1\\
128	0.1\\
128.333333333333	0.1\\
128.666666666667	0.1\\
129	0.1\\
129.333333333333	0.1\\
129.666666666667	0.1\\
130	0.1\\
130.333333333333	0.1\\
130.666666666667	0.1\\
131	0.1\\
131.333333333333	0.1\\
131.666666666667	0.1\\
132	0.1\\
132.333333333333	0.1\\
132.666666666667	0.1\\
133	0.1\\
133.333333333333	0.1\\
133.666666666667	0.1\\
134	0.1\\
134.333333333333	0.1\\
134.666666666667	0.1\\
135	0.1\\
135.333333333333	0.1\\
135.666666666667	0.1\\
136	0.1\\
136.333333333333	0.1\\
136.666666666667	0.1\\
137	0.1\\
137.333333333333	0.1\\
137.666666666667	0.1\\
138	0.1\\
138.333333333333	0.1\\
138.666666666667	0.1\\
139	0.1\\
139.333333333333	0.1\\
139.666666666667	0.1\\
140	0.1\\
140.333333333333	0.1\\
140.666666666667	0.1\\
141	0.1\\
141.333333333333	0.1\\
141.666666666667	0.1\\
142	0.1\\
142.333333333333	0.1\\
142.666666666667	0.1\\
143	0.1\\
143.333333333333	0.1\\
143.666666666667	0.1\\
144	0.157216906406\\
144.333333333333	0.19038478295\\
144.666666666667	0.113395766427\\
145	0.171656757957\\
145.333333333333	0.17018084636\\
145.666666666667	0.168046294321\\
146	0.11252340864\\
146.333333333333	0.114311883634\\
146.666666666667	0.1\\
147	0.1\\
147.333333333333	0.1\\
147.666666666667	0.1\\
148	0.1\\
148.333333333333	0.1\\
148.666666666667	0.1\\
149	0.1\\
149.333333333333	0.1\\
149.666666666667	0.1\\
150	0.1\\
150.333333333333	0.1\\
150.666666666667	0.1\\
151	0.1\\
151.333333333333	0.1\\
151.666666666667	0.1\\
152	0.1\\
152.333333333333	0.1\\
152.666666666667	0.1\\
153	0.1\\
153.333333333333	0.1\\
153.666666666667	0.1\\
154	0\\
154.333333333333	0\\
154.666666666667	0\\
155	0\\
155.333333333333	0\\
155.666666666667	0\\
156	0.1\\
156.333333333333	0.1\\
156.666666666667	0.1\\
157	0.1\\
157.333333333333	0.1\\
157.666666666667	0.1\\
158	0.1\\
158.333333333333	0.1\\
158.666666666667	0.1\\
159	0.1\\
159.333333333333	0.1\\
159.666666666667	0.101406379501\\
160	0.109978931172\\
160.333333333333	0.126698553321\\
160.666666666667	0.162544809478\\
161	0.178383109593\\
161.333333333333	0.171539515191\\
161.666666666667	0.1\\
162	0.1\\
162.333333333333	0.1\\
162.666666666667	0.1\\
163	0.1\\
163.333333333333	0.1\\
163.666666666667	0.1\\
164	0.1\\
164.333333333333	0.1\\
164.666666666667	0.1\\
165	0.1\\
165.333333333333	0.1\\
165.666666666667	0.1\\
166	0.1\\
166.333333333333	0\\
166.666666666667	0\\
167	0.103227320678\\
167.333333333333	0.103110562941\\
167.666666666667	0.101407458555\\
168	0.1\\
168.333333333333	0.1\\
168.666666666667	0.1\\
169	0.1\\
169.333333333333	0.1\\
169.666666666667	0.1\\
170	0.1\\
170.333333333333	0.1\\
170.666666666667	0.1\\
171	0.1\\
171.333333333333	0.1\\
171.666666666667	0.1\\
172	0.1\\
172.333333333333	0.1\\
172.666666666667	0.1\\
173	0.1\\
173.333333333333	0.1\\
173.666666666667	0.1\\
174	0.1\\
174.333333333333	0.1\\
174.666666666667	0.1\\
175	0.1\\
175.333333333333	0.1\\
175.666666666667	0.1\\
176	0.1\\
176.333333333333	0.1\\
176.666666666667	0.1\\
177	0.1\\
177.333333333333	0.1\\
177.666666666667	0.1\\
178	0.1\\
178.333333333333	0.1\\
178.666666666667	0.1\\
179	0.1\\
179.333333333333	0.1\\
179.666666666667	0.1\\
180	0.1\\
180.333333333333	0.1\\
180.666666666667	0.1\\
181	0.1\\
181.333333333333	0.1\\
181.666666666667	0.1\\
182	0.1\\
182.333333333333	0.1\\
182.666666666667	0.1\\
183	0.1\\
183.333333333333	0.1\\
183.666666666667	0.1\\
184	0.1\\
184.333333333333	0\\
184.666666666667	0.1\\
185	0.1\\
185.333333333333	0.1\\
185.666666666667	0.1\\
186	0.1\\
186.333333333333	0.1\\
186.666666666667	0\\
187	0\\
187.333333333333	0\\
187.666666666667	0\\
188	0\\
188.333333333333	0.1\\
188.666666666667	0.1\\
189	0.1\\
189.333333333333	0.1\\
189.666666666667	0.1\\
190	0\\
190.333333333333	0\\
190.666666666667	0\\
191	0\\
191.333333333333	0\\
191.666666666667	0.1\\
192	0.1\\
192.333333333333	0.1\\
192.666666666667	0.1\\
193	0.1\\
193.333333333333	0.1\\
193.666666666667	0.1\\
194	0.1\\
194.333333333333	0.1\\
194.666666666667	0.1\\
195	0.1\\
195.333333333333	0.1\\
195.666666666667	0.1\\
196	0.1\\
196.333333333333	0.1\\
196.666666666667	0.1\\
197	0.1\\
197.333333333333	0.1\\
197.666666666667	0\\
198	0\\
198.333333333333	0\\
198.666666666667	0\\
199	0\\
199.333333333333	0.1\\
199.666666666667	0.1\\
200	0.1\\
200.333333333333	0.1\\
200.666666666667	0.1\\
201	0.1\\
201.333333333333	0.1\\
201.666666666667	0.1\\
202	0.1\\
202.333333333333	0.1\\
202.666666666667	0.1\\
203	0.1\\
203.333333333333	0.1\\
203.666666666667	0.1\\
204	0.1\\
204.333333333333	0.1\\
204.666666666667	0.1\\
205	0.1\\
205.333333333333	0.1\\
205.666666666667	0.1\\
206	0.1\\
206.333333333333	0.1\\
206.666666666667	0.1\\
207	0.1\\
207.333333333333	0.1\\
207.666666666667	0.1\\
208	0.1\\
208.333333333333	0.1\\
208.666666666667	0.1\\
209	0.1\\
209.333333333333	0.1\\
209.666666666667	0.1\\
210	0.1\\
210.333333333333	0.1\\
210.666666666667	0.1\\
211	0.1\\
211.333333333333	0.1\\
211.666666666667	0.1\\
212	0.1\\
212.333333333333	0.1\\
212.666666666667	0.1\\
213	0.1\\
213.333333333333	0.1\\
213.666666666667	0.1\\
214	0.1\\
214.333333333333	0.1\\
214.666666666667	0.1\\
215	0.1\\
215.333333333333	0.1\\
215.666666666667	0.1\\
216	0.1\\
216.333333333333	0.1\\
216.666666666667	0.1\\
217	0.1\\
217.333333333333	0.1\\
217.666666666667	0.1\\
218	0.1\\
218.333333333333	0.1\\
218.666666666667	0.1\\
219	0.1\\
219.333333333333	0.1\\
219.666666666667	0.1\\
220	0.1\\
220.333333333333	0.1\\
220.666666666667	0.1\\
221	0.1\\
221.333333333333	0.1\\
221.666666666667	0.1\\
222	0.1\\
222.333333333333	0.1\\
222.666666666667	0.1\\
223	0.1\\
223.333333333333	0.1\\
223.666666666667	0.1\\
224	0.1\\
224.333333333333	0.1\\
224.666666666667	0.1\\
225	0.1\\
225.333333333333	0.1\\
225.666666666667	0.1\\
226	0.1\\
226.333333333333	0.1\\
226.666666666667	0.1\\
227	0.1\\
227.333333333333	0.1\\
227.666666666667	0.1\\
228	0.1\\
228.333333333333	0.1\\
228.666666666667	0.1\\
229	0.1\\
229.333333333333	0.1\\
229.666666666667	0.1\\
230	0.1\\
230.333333333333	0.1\\
230.666666666667	0.1\\
231	0.1\\
231.333333333333	0.1\\
231.666666666667	0.1\\
232	0.1\\
232.333333333333	0.1\\
232.666666666667	0.1\\
233	0.1\\
233.333333333333	0.1\\
233.666666666667	0.1\\
234	0.1\\
234.333333333333	0.1\\
234.666666666667	0.1\\
235	0.1\\
235.333333333333	0.1\\
235.666666666667	0.1\\
236	0.1\\
236.333333333333	0.1\\
236.666666666667	0.1\\
237	0.1\\
237.333333333333	0.1\\
237.666666666667	0.1\\
238	0.1\\
238.333333333333	0.1\\
238.666666666667	0.1\\
239	0.1\\
239.333333333333	0.1\\
239.666666666667	0.1\\
240	0.1\\
240.333333333333	0.1\\
240.666666666667	0.1\\
241	0.1\\
241.333333333333	0.1\\
241.666666666667	0.1\\
242	0.1\\
242.333333333333	0.1\\
242.666666666667	0.1\\
243	0.1\\
243.333333333333	0.1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=14.975in,
height=3.984in,
at={(2.512in,1.284in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=245,
xlabel style={font=\itshape\color{white!30!black}},
xlabel={time~$\unit[]{sec}$},
ymin=-0.01,
ymax=0.55,
ylabel style={font=\itshape\color{white!30!black}},
ylabel={$v_x~\unit[]{m/s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.333333333333333	0\\
0.666666666666667	0\\
1	0\\
1.33333333333333	0\\
1.66666666666667	0\\
2	0\\
2.33333333333333	0\\
2.66666666666667	0\\
3	0\\
3.33333333333333	0\\
3.66666666666667	0\\
4	0\\
4.33333333333333	0\\
4.66666666666667	0\\
5	0\\
5.33333333333333	0\\
5.66666666666667	0\\
6	0\\
6.33333333333333	0\\
6.66666666666667	0\\
7	0\\
7.33333333333333	0\\
7.66666666666667	0\\
8	0\\
8.33333333333333	0\\
8.66666666666667	0\\
9	0\\
9.33333333333333	0\\
9.66666666666667	0\\
10	0\\
10.3333333333333	0\\
10.6666666666667	0\\
11	0\\
11.3333333333333	0\\
11.6666666666667	0\\
12	0\\
12.3333333333333	0\\
12.6666666666667	0\\
13	0\\
13.3333333333333	0\\
13.6666666666667	0\\
14	0\\
14.3333333333333	0\\
14.6666666666667	0\\
15	0\\
15.3333333333333	0\\
15.6666666666667	0\\
16	0\\
16.3333333333333	0\\
16.6666666666667	0\\
17	0\\
17.3333333333333	0\\
17.6666666666667	0\\
18	0\\
18.3333333333333	0\\
18.6666666666667	0\\
19	0\\
19.3333333333333	0\\
19.6666666666667	0\\
20	0\\
20.3333333333333	0\\
20.6666666666667	0\\
21	0\\
21.3333333333333	0\\
21.6666666666667	0\\
22	0\\
22.3333333333333	0\\
22.6666666666667	0\\
23	0\\
23.3333333333333	0\\
23.6666666666667	0\\
24	0\\
24.3333333333333	0\\
24.6666666666667	0\\
25	0\\
25.3333333333333	0\\
25.6666666666667	0\\
26	0\\
26.3333333333333	0\\
26.6666666666667	0\\
27	0\\
27.3333333333333	0\\
27.6666666666667	0\\
28	0\\
28.3333333333333	0\\
28.6666666666667	0\\
29	0\\
29.3333333333333	0\\
29.6666666666667	0\\
30	0\\
30.3333333333333	0\\
30.6666666666667	0\\
31	0\\
31.3333333333333	0\\
31.6666666666667	0\\
32	0\\
32.3333333333333	0\\
32.6666666666667	0\\
33	0\\
33.3333333333333	0\\
33.6666666666667	0\\
34	0\\
34.3333333333333	0\\
34.6666666666667	0\\
35	0\\
35.3333333333333	0\\
35.6666666666667	0\\
36	0\\
36.3333333333333	0\\
36.6666666666667	0\\
37	0\\
37.3333333333333	0\\
37.6666666666667	0\\
38	0\\
38.3333333333333	0\\
38.6666666666667	0\\
39	0\\
39.3333333333333	0\\
39.6666666666667	0\\
40	0\\
40.3333333333333	0\\
40.6666666666667	0\\
41	0\\
41.3333333333333	0\\
41.6666666666667	0\\
42	0\\
42.3333333333333	0\\
42.6666666666667	0\\
43	0\\
43.3333333333333	0\\
43.6666666666667	0\\
44	0\\
44.3333333333333	0\\
44.6666666666667	0\\
45	0\\
45.3333333333333	0\\
45.6666666666667	0\\
46	0\\
46.3333333333333	0\\
46.6666666666667	0\\
47	0\\
47.3333333333333	0\\
47.6666666666667	0\\
48	0\\
48.3333333333333	0\\
48.6666666666667	0\\
49	0\\
49.3333333333333	0\\
49.6666666666667	0\\
50	0\\
50.3333333333333	0\\
50.6666666666667	0\\
51	0\\
51.3333333333333	0\\
51.6666666666667	0\\
52	0\\
52.3333333333333	0\\
52.6666666666667	0\\
53	0\\
53.3333333333333	0\\
53.6666666666667	0\\
54	0\\
54.3333333333333	0\\
54.6666666666667	0\\
55	0\\
55.3333333333333	0\\
55.6666666666667	0\\
56	0\\
56.3333333333333	0\\
56.6666666666667	0\\
57	0\\
57.3333333333333	0\\
57.6666666666667	0\\
58	0\\
58.3333333333333	0\\
58.6666666666667	0\\
59	0\\
59.3333333333333	0\\
59.6666666666667	0\\
60	0\\
60.3333333333333	0\\
60.6666666666667	0\\
61	0\\
61.3333333333333	0\\
61.6666666666667	0\\
62	0\\
62.3333333333333	0\\
62.6666666666667	0\\
63	0\\
63.3333333333333	0\\
63.6666666666667	0.46994975287\\
64	0.5\\
64.3333333333333	0.5\\
64.6666666666667	0.5\\
65	0\\
65.3333333333333	0\\
65.6666666666667	0\\
66	0\\
66.3333333333333	0\\
66.6666666666667	0\\
67	0\\
67.3333333333333	0\\
67.6666666666667	0\\
68	0\\
68.3333333333333	0\\
68.6666666666667	0\\
69	0\\
69.3333333333333	0\\
69.6666666666667	0\\
70	0\\
70.3333333333333	0\\
70.6666666666667	0\\
71	0\\
71.3333333333333	0\\
71.6666666666667	0\\
72	0\\
72.3333333333333	0\\
72.6666666666667	0\\
73	0.107746055077\\
73.3333333333333	0.189912049389\\
73.6666666666667	0.163309241424\\
74	0.107975211152\\
74.3333333333333	0\\
74.6666666666667	0\\
75	0\\
75.3333333333333	0\\
75.6666666666667	0\\
76	0\\
76.3333333333333	0\\
76.6666666666667	0\\
77	0\\
77.3333333333333	0\\
77.6666666666667	0\\
78	0\\
78.3333333333333	0\\
78.6666666666667	0\\
79	0\\
79.3333333333333	0\\
79.6666666666667	0\\
80	0\\
80.3333333333333	0\\
80.6666666666667	0\\
81	0\\
81.3333333333333	0\\
81.6666666666667	0\\
82	0\\
82.3333333333333	0\\
82.6666666666667	0\\
83	0\\
83.3333333333333	0\\
83.6666666666667	0\\
84	0\\
84.3333333333333	0\\
84.6666666666667	0\\
85	0\\
85.3333333333333	0\\
85.6666666666667	0\\
86	0\\
86.3333333333333	0\\
86.6666666666667	0\\
87	0\\
87.3333333333333	0\\
87.6666666666667	0\\
88	0\\
88.3333333333333	0\\
88.6666666666667	0\\
89	0\\
89.3333333333333	0\\
89.6666666666667	0\\
90	0\\
90.3333333333333	0\\
90.6666666666667	0\\
91	0\\
91.3333333333333	0\\
91.6666666666667	0\\
92	0\\
92.3333333333333	0\\
92.6666666666667	0\\
93	0\\
93.3333333333333	0\\
93.6666666666667	0\\
94	0\\
94.3333333333333	0\\
94.6666666666667	0\\
95	0\\
95.3333333333333	0\\
95.6666666666667	0\\
96	0\\
96.3333333333333	0\\
96.6666666666667	0\\
97	0\\
97.3333333333333	0\\
97.6666666666667	0\\
98	0\\
98.3333333333333	0\\
98.6666666666667	0\\
99	0\\
99.3333333333333	0\\
99.6666666666667	0\\
100	0\\
100.333333333333	0\\
100.666666666667	0\\
101	0\\
101.333333333333	0\\
101.666666666667	0\\
102	0\\
102.333333333333	0\\
102.666666666667	0\\
103	0\\
103.333333333333	0\\
103.666666666667	0\\
104	0\\
104.333333333333	0\\
104.666666666667	0\\
105	0\\
105.333333333333	0\\
105.666666666667	0\\
106	0\\
106.333333333333	0\\
106.666666666667	0\\
107	0\\
107.333333333333	0\\
107.666666666667	0\\
108	0\\
108.333333333333	0\\
108.666666666667	0\\
109	0\\
109.333333333333	0\\
109.666666666667	0\\
110	0\\
110.333333333333	0\\
110.666666666667	0\\
111	0\\
111.333333333333	0\\
111.666666666667	0\\
112	0\\
112.333333333333	0\\
112.666666666667	0\\
113	0\\
113.333333333333	0\\
113.666666666667	0\\
114	0\\
114.333333333333	0\\
114.666666666667	0\\
115	0\\
115.333333333333	0\\
115.666666666667	0\\
116	0\\
116.333333333333	0\\
116.666666666667	0\\
117	0\\
117.333333333333	0\\
117.666666666667	0\\
118	0\\
118.333333333333	0\\
118.666666666667	0\\
119	0\\
119.333333333333	0\\
119.666666666667	0\\
120	0\\
120.333333333333	0.137923048457\\
120.666666666667	0.307009947455\\
121	0.469789451436\\
121.333333333333	0.5\\
121.666666666667	0.403124672502\\
122	0\\
122.333333333333	0\\
122.666666666667	0\\
123	0\\
123.333333333333	0\\
123.666666666667	0\\
124	0\\
124.333333333333	0\\
124.666666666667	0\\
125	0\\
125.333333333333	0\\
125.666666666667	0\\
126	0\\
126.333333333333	0\\
126.666666666667	0\\
127	0\\
127.333333333333	0\\
127.666666666667	0\\
128	0\\
128.333333333333	0\\
128.666666666667	0\\
129	0\\
129.333333333333	0\\
129.666666666667	0\\
130	0\\
130.333333333333	0\\
130.666666666667	0\\
131	0\\
131.333333333333	0\\
131.666666666667	0\\
132	0\\
132.333333333333	0\\
132.666666666667	0\\
133	0\\
133.333333333333	0\\
133.666666666667	0\\
134	0\\
134.333333333333	0\\
134.666666666667	0\\
135	0\\
135.333333333333	0\\
135.666666666667	0\\
136	0\\
136.333333333333	0\\
136.666666666667	0\\
137	0\\
137.333333333333	0\\
137.666666666667	0\\
138	0\\
138.333333333333	0\\
138.666666666667	0\\
139	0\\
139.333333333333	0\\
139.666666666667	0\\
140	0\\
140.333333333333	0\\
140.666666666667	0\\
141	0\\
141.333333333333	0\\
141.666666666667	0\\
142	0\\
142.333333333333	0\\
142.666666666667	0\\
143	0\\
143.333333333333	0\\
143.666666666667	0\\
144	0\\
144.333333333333	0.136672591974\\
144.666666666667	0\\
145	0.11471902545\\
145.333333333333	0.116813868836\\
145.666666666667	0.117915315864\\
146	0\\
146.333333333333	0\\
146.666666666667	0\\
147	0\\
147.333333333333	0\\
147.666666666667	0\\
148	0\\
148.333333333333	0\\
148.666666666667	0\\
149	0\\
149.333333333333	0\\
149.666666666667	0\\
150	0\\
150.333333333333	0\\
150.666666666667	0\\
151	0\\
151.333333333333	0\\
151.666666666667	0\\
152	0\\
152.333333333333	0\\
152.666666666667	0\\
153	0\\
153.333333333333	0\\
153.666666666667	0\\
154	0.105653236362\\
154.333333333333	0.216969777642\\
154.666666666667	0.301914535205\\
155	0.3610369045\\
155.333333333333	0.330532408214\\
155.666666666667	0.161756919569\\
156	0\\
156.333333333333	0\\
156.666666666667	0\\
157	0\\
157.333333333333	0\\
157.666666666667	0\\
158	0\\
158.333333333333	0\\
158.666666666667	0\\
159	0\\
159.333333333333	0\\
159.666666666667	0\\
160	0.163418032117\\
160.333333333333	0.250144420939\\
160.666666666667	0.484442588193\\
161	0.420744425805\\
161.333333333333	0.322080740336\\
161.666666666667	0\\
162	0\\
162.333333333333	0\\
162.666666666667	0\\
163	0\\
163.333333333333	0\\
163.666666666667	0\\
164	0\\
164.333333333333	0\\
164.666666666667	0\\
165	0\\
165.333333333333	0\\
165.666666666667	0\\
166	0\\
166.333333333333	0.13620002907\\
166.666666666667	0.279853921684\\
167	0.339488012999\\
167.333333333333	0.334315507245\\
167.666666666667	0.164098048106\\
168	0\\
168.333333333333	0\\
168.666666666667	0\\
169	0\\
169.333333333333	0\\
169.666666666667	0\\
170	0\\
170.333333333333	0\\
170.666666666667	0\\
171	0\\
171.333333333333	0\\
171.666666666667	0\\
172	0\\
172.333333333333	0\\
172.666666666667	0\\
173	0\\
173.333333333333	0\\
173.666666666667	0\\
174	0\\
174.333333333333	0\\
174.666666666667	0\\
175	0\\
175.333333333333	0\\
175.666666666667	0\\
176	0\\
176.333333333333	0\\
176.666666666667	0\\
177	0\\
177.333333333333	0\\
177.666666666667	0\\
178	0\\
178.333333333333	0\\
178.666666666667	0\\
179	0\\
179.333333333333	0\\
179.666666666667	0\\
180	0\\
180.333333333333	0\\
180.666666666667	0\\
181	0\\
181.333333333333	0\\
181.666666666667	0\\
182	0\\
182.333333333333	0\\
182.666666666667	0\\
183	0\\
183.333333333333	0\\
183.666666666667	0\\
184	0\\
184.333333333333	0.104355900404\\
184.666666666667	0\\
185	0\\
185.333333333333	0\\
185.666666666667	0\\
186	0\\
186.333333333333	0\\
186.666666666667	0.133074745465\\
187	0.242851369921\\
187.333333333333	0.244328386357\\
187.666666666667	0.110105084726\\
188	0.106963402676\\
188.333333333333	0\\
188.666666666667	0\\
189	0\\
189.333333333333	0\\
189.666666666667	0\\
190	0\\
190.333333333333	0.162102131183\\
190.666666666667	0.322805959269\\
191	0.485973588632\\
191.333333333333	0.243075197574\\
191.666666666667	0\\
192	0\\
192.333333333333	0\\
192.666666666667	0\\
193	0\\
193.333333333333	0\\
193.666666666667	0\\
194	0\\
194.333333333333	0\\
194.666666666667	0\\
195	0\\
195.333333333333	0\\
195.666666666667	0\\
196	0\\
196.333333333333	0\\
196.666666666667	0\\
197	0\\
197.333333333333	0\\
197.666666666667	0.289573876152\\
198	0.5\\
198.333333333333	0.5\\
198.666666666667	0.5\\
199	0.314176412963\\
199.333333333333	0\\
199.666666666667	0\\
200	0\\
200.333333333333	0\\
200.666666666667	0\\
201	0\\
201.333333333333	0\\
201.666666666667	0\\
202	0\\
202.333333333333	0\\
202.666666666667	0\\
203	0\\
203.333333333333	0\\
203.666666666667	0\\
204	0\\
204.333333333333	0\\
204.666666666667	0\\
205	0\\
205.333333333333	0\\
205.666666666667	0\\
206	0\\
206.333333333333	0\\
206.666666666667	0\\
207	0\\
207.333333333333	0\\
207.666666666667	0\\
208	0\\
208.333333333333	0\\
208.666666666667	0\\
209	0\\
209.333333333333	0\\
209.666666666667	0\\
210	0\\
210.333333333333	0\\
210.666666666667	0\\
211	0\\
211.333333333333	0\\
211.666666666667	0\\
212	0\\
212.333333333333	0\\
212.666666666667	0\\
213	0\\
213.333333333333	0\\
213.666666666667	0\\
214	0\\
214.333333333333	0\\
214.666666666667	0\\
215	0\\
215.333333333333	0\\
215.666666666667	0\\
216	0\\
216.333333333333	0\\
216.666666666667	0\\
217	0\\
217.333333333333	0\\
217.666666666667	0\\
218	0\\
218.333333333333	0\\
218.666666666667	0\\
219	0\\
219.333333333333	0\\
219.666666666667	0\\
220	0\\
220.333333333333	0\\
220.666666666667	0\\
221	0\\
221.333333333333	0\\
221.666666666667	0\\
222	0\\
222.333333333333	0\\
222.666666666667	0\\
223	0\\
223.333333333333	0\\
223.666666666667	0\\
224	0\\
224.333333333333	0\\
224.666666666667	0\\
225	0\\
225.333333333333	0\\
225.666666666667	0\\
226	0\\
226.333333333333	0\\
226.666666666667	0\\
227	0\\
227.333333333333	0\\
227.666666666667	0\\
228	0\\
228.333333333333	0\\
228.666666666667	0\\
229	0\\
229.333333333333	0\\
229.666666666667	0\\
230	0\\
230.333333333333	0\\
230.666666666667	0\\
231	0\\
231.333333333333	0\\
231.666666666667	0\\
232	0\\
232.333333333333	0\\
232.666666666667	0\\
233	0\\
233.333333333333	0\\
233.666666666667	0\\
234	0\\
234.333333333333	0\\
234.666666666667	0\\
235	0\\
235.333333333333	0\\
235.666666666667	0\\
236	0\\
236.333333333333	0\\
236.666666666667	0\\
237	0\\
237.333333333333	0\\
237.666666666667	0\\
238	0\\
238.333333333333	0\\
238.666666666667	0\\
239	0\\
239.333333333333	0\\
239.666666666667	0\\
240	0\\
240.333333333333	0\\
240.666666666667	0\\
241	0\\
241.333333333333	0\\
241.666666666667	0\\
242	0\\
242.333333333333	0\\
242.666666666667	0\\
243	0\\
243.333333333333	0\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=19.323in,
height=11.677in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Tikz/cnn_potential_pixy2.tex <==
 \tikzsetnextfilename{cnn_potential_pixy2} 

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=3.984in,
at={(2.512in,6.818in)},
scale only axis,
unbounded coords=jump,
xmin=0.00,
xmax=245.00,
ymin=-0.15,
ymax=0.20,
ylabel style={font=\itshape\color{white!25!black}},
ylabel={$v_x~\unit[]{m/s}$},
%xticklabel style={/pgf/number format/.cd,fixed,precision=50},
xtick={0,50,100,150,200,250},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!25!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00	nan\\
0.33	0.10\\
0.67	0.10\\
1.00	0.10\\
1.33	0.10\\
1.67	0.10\\
2.00	0.10\\
2.33	0.10\\
2.67	0.10\\
3.00	0.10\\
3.33	0.10\\
3.67	0.10\\
4.00	0.10\\
4.33	0.10\\
4.67	0.10\\
5.00	0.10\\
5.33	0.10\\
5.67	0.10\\
6.00	0.10\\
6.33	0.10\\
6.67	0.10\\
7.00	0.10\\
7.33	0.10\\
7.67	0.10\\
8.00	0.10\\
8.33	0.10\\
8.67	0.10\\
9.00	0.10\\
9.33	0.10\\
9.67	0.10\\
10.00	0.10\\
10.33	0.10\\
10.67	0.10\\
11.00	0.10\\
11.33	0.10\\
11.67	0.10\\
12.00	0.10\\
12.33	0.10\\
12.67	0.10\\
13.00	0.10\\
13.33	0.10\\
13.67	0.10\\
14.00	0.10\\
14.33	0.10\\
14.67	0.10\\
15.00	0.10\\
15.33	0.10\\
15.67	0.10\\
16.00	0.10\\
16.33	0.10\\
16.67	0.10\\
17.00	0.10\\
17.33	0.10\\
17.67	0.10\\
18.00	0.10\\
18.33	0.10\\
18.67	0.10\\
19.00	0.10\\
19.33	0.10\\
19.67	0.10\\
20.00	0.10\\
20.33	0.10\\
20.67	0.10\\
21.00	0.10\\
21.33	0.10\\
21.67	0.10\\
22.00	0.10\\
22.33	0.10\\
22.67	0.10\\
23.00	0.10\\
23.33	0.10\\
23.67	0.10\\
24.00	0.10\\
24.33	0.10\\
24.67	0.10\\
25.00	0.10\\
25.33	0.10\\
25.67	0.10\\
26.00	0.10\\
26.33	0.10\\
26.67	0.10\\
27.00	0.10\\
27.33	0.10\\
27.67	0.10\\
28.00	0.10\\
28.33	0.10\\
28.67	0.10\\
29.00	0.10\\
29.33	0.10\\
29.67	0.10\\
30.00	0.10\\
30.33	0.10\\
30.67	0.10\\
31.00	0.10\\
31.33	0.10\\
31.67	0.10\\
32.00	0.10\\
32.33	0.10\\
32.67	0.10\\
33.00	0.10\\
33.33	0.10\\
33.67	0.10\\
34.00	0.10\\
34.33	0.10\\
34.67	0.10\\
35.00	0.10\\
35.33	0.10\\
35.67	0.10\\
36.00	0.10\\
36.33	0.10\\
36.67	0.10\\
37.00	0.10\\
37.33	0.10\\
37.67	0.10\\
38.00	0.10\\
38.33	0.10\\
38.67	0.10\\
39.00	0.10\\
39.33	0.10\\
39.67	0.10\\
40.00	0.10\\
40.33	0.10\\
40.67	0.10\\
41.00	0.10\\
41.33	0.10\\
41.67	0.10\\
42.00	0.10\\
42.33	0.10\\
42.67	0.10\\
43.00	0.10\\
43.33	0.10\\
43.67	0.10\\
44.00	0.10\\
44.33	0.10\\
44.67	0.10\\
45.00	0.10\\
45.33	0.10\\
45.67	0.10\\
46.00	0.10\\
46.33	0.10\\
46.67	0.10\\
47.00	0.10\\
47.33	0.10\\
47.67	0.10\\
48.00	0.10\\
48.33	0.10\\
48.67	0.10\\
49.00	0.10\\
49.33	0.10\\
49.67	0.10\\
50.00	0.10\\
50.33	0.10\\
50.67	0.10\\
51.00	0.10\\
51.33	0.10\\
51.67	0.10\\
52.00	0.10\\
52.33	0.10\\
52.67	0.10\\
53.00	0.10\\
53.33	0.10\\
53.67	0.10\\
54.00	0.10\\
54.33	0.10\\
54.67	0.10\\
55.00	0.10\\
55.33	0.10\\
55.67	0.10\\
56.00	0.10\\
56.33	0.10\\
56.67	0.10\\
57.00	0.10\\
57.33	0.10\\
57.67	0.10\\
58.00	0.10\\
58.33	0.10\\
58.67	0.10\\
59.00	0.10\\
59.33	0.10\\
59.67	0.10\\
60.00	0.10\\
60.33	0.10\\
60.67	0.10\\
61.00	0.10\\
61.33	0.10\\
61.67	0.10\\
62.00	0.10\\
62.33	0.10\\
62.67	0.10\\
63.00	0.10\\
63.33	0.00\\
63.67	0.00\\
64.00	-0.11\\
64.33	-0.10\\
64.67	0.00\\
65.00	0.10\\
65.33	0.10\\
65.67	0.10\\
66.00	0.10\\
66.33	0.10\\
66.67	0.10\\
67.00	0.10\\
67.33	0.10\\
67.67	0.10\\
68.00	0.10\\
68.33	0.10\\
68.67	0.10\\
69.00	0.10\\
69.33	0.10\\
69.67	0.10\\
70.00	0.10\\
70.33	0.10\\
70.67	0.10\\
71.00	0.10\\
71.33	0.10\\
71.67	0.10\\
72.00	0.10\\
72.33	0.10\\
72.67	0.10\\
73.00	0.00\\
73.33	0.00\\
73.67	0.00\\
74.00	0.00\\
74.33	0.00\\
74.67	0.10\\
75.00	0.10\\
75.33	0.10\\
75.67	0.10\\
76.00	0.10\\
76.33	0.10\\
76.67	0.10\\
77.00	0.10\\
77.33	0.10\\
77.67	0.10\\
78.00	0.10\\
78.33	0.10\\
78.67	0.10\\
79.00	0.10\\
79.33	0.10\\
79.67	0.10\\
80.00	0.10\\
80.33	0.10\\
80.67	0.10\\
81.00	0.10\\
81.33	0.10\\
81.67	0.10\\
82.00	0.10\\
82.33	0.10\\
82.67	0.10\\
83.00	0.10\\
83.33	0.10\\
83.67	0.10\\
84.00	0.10\\
84.33	0.10\\
84.67	0.10\\
85.00	0.10\\
85.33	0.10\\
85.67	0.10\\
86.00	0.10\\
86.33	0.10\\
86.67	0.10\\
87.00	0.10\\
87.33	0.10\\
87.67	0.10\\
88.00	0.10\\
88.33	0.10\\
88.67	0.10\\
89.00	0.10\\
89.33	0.10\\
89.67	0.10\\
90.00	0.10\\
90.33	0.10\\
90.67	0.10\\
91.00	0.10\\
91.33	0.10\\
91.67	0.10\\
92.00	0.10\\
92.33	0.10\\
92.67	0.10\\
93.00	0.10\\
93.33	0.10\\
93.67	0.10\\
94.00	0.10\\
94.33	0.10\\
94.67	0.10\\
95.00	0.10\\
95.33	0.10\\
95.67	0.10\\
96.00	0.10\\
96.33	0.10\\
96.67	0.10\\
97.00	0.10\\
97.33	0.10\\
97.67	0.10\\
98.00	0.10\\
98.33	0.10\\
98.67	0.10\\
99.00	0.10\\
99.33	0.10\\
99.67	0.10\\
100.00	0.10\\
100.33	0.10\\
100.67	0.10\\
101.00	0.10\\
101.33	0.10\\
101.67	0.10\\
102.00	0.10\\
102.33	0.10\\
102.67	0.10\\
103.00	0.10\\
103.33	0.10\\
103.67	0.10\\
104.00	0.10\\
104.33	0.10\\
104.67	0.10\\
105.00	0.10\\
105.33	0.10\\
105.67	0.10\\
106.00	0.10\\
106.33	0.10\\
106.67	0.10\\
107.00	0.10\\
107.33	0.10\\
107.67	0.10\\
108.00	0.10\\
108.33	0.10\\
108.67	0.10\\
109.00	0.10\\
109.33	0.10\\
109.67	0.10\\
110.00	0.10\\
110.33	0.10\\
110.67	0.10\\
111.00	0.10\\
111.33	0.10\\
111.67	0.10\\
112.00	0.10\\
112.33	0.10\\
112.67	0.10\\
113.00	0.10\\
113.33	0.10\\
113.67	0.10\\
114.00	0.10\\
114.33	0.10\\
114.67	0.10\\
115.00	0.10\\
115.33	0.10\\
115.67	0.10\\
116.00	0.10\\
116.33	0.10\\
116.67	0.10\\
117.00	0.10\\
117.33	0.10\\
117.67	0.10\\
118.00	0.10\\
118.33	0.10\\
118.67	0.10\\
119.00	0.10\\
119.33	0.10\\
119.67	0.00\\
120.00	0.10\\
120.33	0.10\\
120.67	0.00\\
121.00	0.00\\
121.33	0.00\\
121.67	0.11\\
122.00	0.10\\
122.33	0.10\\
122.67	0.10\\
123.00	0.10\\
123.33	0.10\\
123.67	0.10\\
124.00	0.10\\
124.33	0.10\\
124.67	0.10\\
125.00	0.10\\
125.33	0.10\\
125.67	0.10\\
126.00	0.10\\
126.33	0.10\\
126.67	0.10\\
127.00	0.10\\
127.33	0.10\\
127.67	0.10\\
128.00	0.10\\
128.33	0.10\\
128.67	0.10\\
129.00	0.10\\
129.33	0.10\\
129.67	0.10\\
130.00	0.10\\
130.33	0.10\\
130.67	0.10\\
131.00	0.10\\
131.33	0.10\\
131.67	0.10\\
132.00	0.10\\
132.33	0.10\\
132.67	0.10\\
133.00	0.10\\
133.33	0.10\\
133.67	0.10\\
134.00	0.10\\
134.33	0.10\\
134.67	0.10\\
135.00	0.10\\
135.33	0.10\\
135.67	0.10\\
136.00	0.10\\
136.33	0.10\\
136.67	0.10\\
137.00	0.10\\
137.33	0.10\\
137.67	0.10\\
138.00	0.10\\
138.33	0.10\\
138.67	0.10\\
139.00	0.10\\
139.33	0.10\\
139.67	0.10\\
140.00	0.10\\
140.33	0.10\\
140.67	0.10\\
141.00	0.10\\
141.33	0.10\\
141.67	0.10\\
142.00	0.10\\
142.33	0.10\\
142.67	0.10\\
143.00	0.10\\
143.33	0.10\\
143.67	0.10\\
144.00	0.16\\
144.33	0.19\\
144.67	0.11\\
145.00	0.17\\
145.33	0.17\\
145.67	0.17\\
146.00	0.11\\
146.33	0.11\\
146.67	0.10\\
147.00	0.10\\
147.33	0.10\\
147.67	0.10\\
148.00	0.10\\
148.33	0.10\\
148.67	0.10\\
149.00	0.10\\
149.33	0.10\\
149.67	0.10\\
150.00	0.10\\
150.33	0.10\\
150.67	0.10\\
151.00	0.10\\
151.33	0.10\\
151.67	0.10\\
152.00	0.10\\
152.33	0.10\\
152.67	0.10\\
153.00	0.10\\
153.33	0.10\\
153.67	0.10\\
154.00	0.00\\
154.33	0.00\\
154.67	0.00\\
155.00	0.00\\
155.33	0.00\\
155.67	0.00\\
156.00	0.10\\
156.33	0.10\\
156.67	0.10\\
157.00	0.10\\
157.33	0.10\\
157.67	0.10\\
158.00	0.10\\
158.33	0.10\\
158.67	0.10\\
159.00	0.10\\
159.33	0.10\\
159.67	0.10\\
160.00	0.11\\
160.33	0.13\\
160.67	0.16\\
161.00	0.18\\
161.33	0.17\\
161.67	0.10\\
162.00	0.10\\
162.33	0.10\\
162.67	0.10\\
163.00	0.10\\
163.33	0.10\\
163.67	0.10\\
164.00	0.10\\
164.33	0.10\\
164.67	0.10\\
165.00	0.10\\
165.33	0.10\\
165.67	0.10\\
166.00	0.10\\
166.33	0.00\\
166.67	0.00\\
167.00	0.10\\
167.33	0.10\\
167.67	0.10\\
168.00	0.10\\
168.33	0.10\\
168.67	0.10\\
169.00	0.10\\
169.33	0.10\\
169.67	0.10\\
170.00	0.10\\
170.33	0.10\\
170.67	0.10\\
171.00	0.10\\
171.33	0.10\\
171.67	0.10\\
172.00	0.10\\
172.33	0.10\\
172.67	0.10\\
173.00	0.10\\
173.33	0.10\\
173.67	0.10\\
174.00	0.10\\
174.33	0.10\\
174.67	0.10\\
175.00	0.10\\
175.33	0.10\\
175.67	0.10\\
176.00	0.10\\
176.33	0.10\\
176.67	0.10\\
177.00	0.10\\
177.33	0.10\\
177.67	0.10\\
178.00	0.10\\
178.33	0.10\\
178.67	0.10\\
179.00	0.10\\
179.33	0.10\\
179.67	0.10\\
180.00	0.10\\
180.33	0.10\\
180.67	0.10\\
181.00	0.10\\
181.33	0.10\\
181.67	0.10\\
182.00	0.10\\
182.33	0.10\\
182.67	0.10\\
183.00	0.10\\
183.33	0.10\\
183.67	0.10\\
184.00	0.10\\
184.33	0.00\\
184.67	0.10\\
185.00	0.10\\
185.33	0.10\\
185.67	0.10\\
186.00	0.10\\
186.33	0.10\\
186.67	0.00\\
187.00	0.00\\
187.33	0.00\\
187.67	0.00\\
188.00	0.00\\
188.33	0.10\\
188.67	0.10\\
189.00	0.10\\
189.33	0.10\\
189.67	0.10\\
190.00	0.00\\
190.33	0.00\\
190.67	0.00\\
191.00	0.00\\
191.33	0.00\\
191.67	0.10\\
192.00	0.10\\
192.33	0.10\\
192.67	0.10\\
193.00	0.10\\
193.33	0.10\\
193.67	0.10\\
194.00	0.10\\
194.33	0.10\\
194.67	0.10\\
195.00	0.10\\
195.33	0.10\\
195.67	0.10\\
196.00	0.10\\
196.33	0.10\\
196.67	0.10\\
197.00	0.10\\
197.33	0.10\\
197.67	0.00\\
198.00	0.00\\
198.33	0.00\\
198.67	0.00\\
199.00	0.00\\
199.33	0.10\\
199.67	0.10\\
200.00	0.10\\
200.33	0.10\\
200.67	0.10\\
201.00	0.10\\
201.33	0.10\\
201.67	0.10\\
202.00	0.10\\
202.33	0.10\\
202.67	0.10\\
203.00	0.10\\
203.33	0.10\\
203.67	0.10\\
204.00	0.10\\
204.33	0.10\\
204.67	0.10\\
205.00	0.10\\
205.33	0.10\\
205.67	0.10\\
206.00	0.10\\
206.33	0.10\\
206.67	0.10\\
207.00	0.10\\
207.33	0.10\\
207.67	0.10\\
208.00	0.10\\
208.33	0.10\\
208.67	0.10\\
209.00	0.10\\
209.33	0.10\\
209.67	0.10\\
210.00	0.10\\
210.33	0.10\\
210.67	0.10\\
211.00	0.10\\
211.33	0.10\\
211.67	0.10\\
212.00	0.10\\
212.33	0.10\\
212.67	0.10\\
213.00	0.10\\
213.33	0.10\\
213.67	0.10\\
214.00	0.10\\
214.33	0.10\\
214.67	0.10\\
215.00	0.10\\
215.33	0.10\\
215.67	0.10\\
216.00	0.10\\
216.33	0.10\\
216.67	0.10\\
217.00	0.10\\
217.33	0.10\\
217.67	0.10\\
218.00	0.10\\
218.33	0.10\\
218.67	0.10\\
219.00	0.10\\
219.33	0.10\\
219.67	0.10\\
220.00	0.10\\
220.33	0.10\\
220.67	0.10\\
221.00	0.10\\
221.33	0.10\\
221.67	0.10\\
222.00	0.10\\
222.33	0.10\\
222.67	0.10\\
223.00	0.10\\
223.33	0.10\\
223.67	0.10\\
224.00	0.10\\
224.33	0.10\\
224.67	0.10\\
225.00	0.10\\
225.33	0.10\\
225.67	0.10\\
226.00	0.10\\
226.33	0.10\\
226.67	0.10\\
227.00	0.10\\
227.33	0.10\\
227.67	0.10\\
228.00	0.10\\
228.33	0.10\\
228.67	0.10\\
229.00	0.10\\
229.33	0.10\\
229.67	0.10\\
230.00	0.10\\
230.33	0.10\\
230.67	0.10\\
231.00	0.10\\
231.33	0.10\\
231.67	0.10\\
232.00	0.10\\
232.33	0.10\\
232.67	0.10\\
233.00	0.10\\
233.33	0.10\\
233.67	0.10\\
234.00	0.10\\
234.33	0.10\\
234.67	0.10\\
235.00	0.10\\
235.33	0.10\\
235.67	0.10\\
236.00	0.10\\
236.33	0.10\\
236.67	0.10\\
237.00	0.10\\
237.33	0.10\\
237.67	0.10\\
238.00	0.10\\
238.33	0.10\\
238.67	0.10\\
239.00	0.10\\
239.33	0.10\\
239.67	0.10\\
240.00	0.10\\
240.33	0.10\\
240.67	0.10\\
241.00	0.10\\
241.33	0.10\\
241.67	0.10\\
242.00	0.10\\
242.33	0.10\\
242.67	0.10\\
243.00	0.10\\
243.33	0.10\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=14.975in,
height=3.984in,
at={(2.512in,1.284in)},
scale only axis,
unbounded coords=jump,
xmin=0.00,
xmax=245.00,
xlabel style={font=\itshape\color{white!25!black}},
xlabel={time~$\unit[]{sec}$},
xtick={0,50,100,150,200,250},
ymin=-0.01,
ymax=0.55,
ylabel style={font=\itshape\color{white!25!black}},
ylabel={$v_y~\unit[]{m/s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00	nan\\
0.33	0.00\\
0.67	0.00\\
1.00	0.00\\
1.33	0.00\\
1.67	0.00\\
2.00	0.00\\
2.33	0.00\\
2.67	0.00\\
3.00	0.00\\
3.33	0.00\\
3.67	0.00\\
4.00	0.00\\
4.33	0.00\\
4.67	0.00\\
5.00	0.00\\
5.33	0.00\\
5.67	0.00\\
6.00	0.00\\
6.33	0.00\\
6.67	0.00\\
7.00	0.00\\
7.33	0.00\\
7.67	0.00\\
8.00	0.00\\
8.33	0.00\\
8.67	0.00\\
9.00	0.00\\
9.33	0.00\\
9.67	0.00\\
10.00	0.00\\
10.33	0.00\\
10.67	0.00\\
11.00	0.00\\
11.33	0.00\\
11.67	0.00\\
12.00	0.00\\
12.33	0.00\\
12.67	0.00\\
13.00	0.00\\
13.33	0.00\\
13.67	0.00\\
14.00	0.00\\
14.33	0.00\\
14.67	0.00\\
15.00	0.00\\
15.33	0.00\\
15.67	0.00\\
16.00	0.00\\
16.33	0.00\\
16.67	0.00\\
17.00	0.00\\
17.33	0.00\\
17.67	0.00\\
18.00	0.00\\
18.33	0.00\\
18.67	0.00\\
19.00	0.00\\
19.33	0.00\\
19.67	0.00\\
20.00	0.00\\
20.33	0.00\\
20.67	0.00\\
21.00	0.00\\
21.33	0.00\\
21.67	0.00\\
22.00	0.00\\
22.33	0.00\\
22.67	0.00\\
23.00	0.00\\
23.33	0.00\\
23.67	0.00\\
24.00	0.00\\
24.33	0.00\\
24.67	0.00\\
25.00	0.00\\
25.33	0.00\\
25.67	0.00\\
26.00	0.00\\
26.33	0.00\\
26.67	0.00\\
27.00	0.00\\
27.33	0.00\\
27.67	0.00\\
28.00	0.00\\
28.33	0.00\\
28.67	0.00\\
29.00	0.00\\
29.33	0.00\\
29.67	0.00\\
30.00	0.00\\
30.33	0.00\\
30.67	0.00\\
31.00	0.00\\
31.33	0.00\\
31.67	0.00\\
32.00	0.00\\
32.33	0.00\\
32.67	0.00\\
33.00	0.00\\
33.33	0.00\\
33.67	0.00\\
34.00	0.00\\
34.33	0.00\\
34.67	0.00\\
35.00	0.00\\
35.33	0.00\\
35.67	0.00\\
36.00	0.00\\
36.33	0.00\\
36.67	0.00\\
37.00	0.00\\
37.33	0.00\\
37.67	0.00\\
38.00	0.00\\
38.33	0.00\\
38.67	0.00\\
39.00	0.00\\
39.33	0.00\\
39.67	0.00\\
40.00	0.00\\
40.33	0.00\\
40.67	0.00\\
41.00	0.00\\
41.33	0.00\\
41.67	0.00\\
42.00	0.00\\
42.33	0.00\\
42.67	0.00\\
43.00	0.00\\
43.33	0.00\\
43.67	0.00\\
44.00	0.00\\
44.33	0.00\\
44.67	0.00\\
45.00	0.00\\
45.33	0.00\\
45.67	0.00\\
46.00	0.00\\
46.33	0.00\\
46.67	0.00\\
47.00	0.00\\
47.33	0.00\\
47.67	0.00\\
48.00	0.00\\
48.33	0.00\\
48.67	0.00\\
49.00	0.00\\
49.33	0.00\\
49.67	0.00\\
50.00	0.00\\
50.33	0.00\\
50.67	0.00\\
51.00	0.00\\
51.33	0.00\\
51.67	0.00\\
52.00	0.00\\
52.33	0.00\\
52.67	0.00\\
53.00	0.00\\
53.33	0.00\\
53.67	0.00\\
54.00	0.00\\
54.33	0.00\\
54.67	0.00\\
55.00	0.00\\
55.33	0.00\\
55.67	0.00\\
56.00	0.00\\
56.33	0.00\\
56.67	0.00\\
57.00	0.00\\
57.33	0.00\\
57.67	0.00\\
58.00	0.00\\
58.33	0.00\\
58.67	0.00\\
59.00	0.00\\
59.33	0.00\\
59.67	0.00\\
60.00	0.00\\
60.33	0.00\\
60.67	0.00\\
61.00	0.00\\
61.33	0.00\\
61.67	0.00\\
62.00	0.00\\
62.33	0.00\\
62.67	0.00\\
63.00	0.00\\
63.33	0.00\\
63.67	0.47\\
64.00	0.50\\
64.33	0.50\\
64.67	0.50\\
65.00	0.00\\
65.33	0.00\\
65.67	0.00\\
66.00	0.00\\
66.33	0.00\\
66.67	0.00\\
67.00	0.00\\
67.33	0.00\\
67.67	0.00\\
68.00	0.00\\
68.33	0.00\\
68.67	0.00\\
69.00	0.00\\
69.33	0.00\\
69.67	0.00\\
70.00	0.00\\
70.33	0.00\\
70.67	0.00\\
71.00	0.00\\
71.33	0.00\\
71.67	0.00\\
72.00	0.00\\
72.33	0.00\\
72.67	0.00\\
73.00	0.11\\
73.33	0.19\\
73.67	0.16\\
74.00	0.11\\
74.33	0.00\\
74.67	0.00\\
75.00	0.00\\
75.33	0.00\\
75.67	0.00\\
76.00	0.00\\
76.33	0.00\\
76.67	0.00\\
77.00	0.00\\
77.33	0.00\\
77.67	0.00\\
78.00	0.00\\
78.33	0.00\\
78.67	0.00\\
79.00	0.00\\
79.33	0.00\\
79.67	0.00\\
80.00	0.00\\
80.33	0.00\\
80.67	0.00\\
81.00	0.00\\
81.33	0.00\\
81.67	0.00\\
82.00	0.00\\
82.33	0.00\\
82.67	0.00\\
83.00	0.00\\
83.33	0.00\\
83.67	0.00\\
84.00	0.00\\
84.33	0.00\\
84.67	0.00\\
85.00	0.00\\
85.33	0.00\\
85.67	0.00\\
86.00	0.00\\
86.33	0.00\\
86.67	0.00\\
87.00	0.00\\
87.33	0.00\\
87.67	0.00\\
88.00	0.00\\
88.33	0.00\\
88.67	0.00\\
89.00	0.00\\
89.33	0.00\\
89.67	0.00\\
90.00	0.00\\
90.33	0.00\\
90.67	0.00\\
91.00	0.00\\
91.33	0.00\\
91.67	0.00\\
92.00	0.00\\
92.33	0.00\\
92.67	0.00\\
93.00	0.00\\
93.33	0.00\\
93.67	0.00\\
94.00	0.00\\
94.33	0.00\\
94.67	0.00\\
95.00	0.00\\
95.33	0.00\\
95.67	0.00\\
96.00	0.00\\
96.33	0.00\\
96.67	0.00\\
97.00	0.00\\
97.33	0.00\\
97.67	0.00\\
98.00	0.00\\
98.33	0.00\\
98.67	0.00\\
99.00	0.00\\
99.33	0.00\\
99.67	0.00\\
100.00	0.00\\
100.33	0.00\\
100.67	0.00\\
101.00	0.00\\
101.33	0.00\\
101.67	0.00\\
102.00	0.00\\
102.33	0.00\\
102.67	0.00\\
103.00	0.00\\
103.33	0.00\\
103.67	0.00\\
104.00	0.00\\
104.33	0.00\\
104.67	0.00\\
105.00	0.00\\
105.33	0.00\\
105.67	0.00\\
106.00	0.00\\
106.33	0.00\\
106.67	0.00\\
107.00	0.00\\
107.33	0.00\\
107.67	0.00\\
108.00	0.00\\
108.33	0.00\\
108.67	0.00\\
109.00	0.00\\
109.33	0.00\\
109.67	0.00\\
110.00	0.00\\
110.33	0.00\\
110.67	0.00\\
111.00	0.00\\
111.33	0.00\\
111.67	0.00\\
112.00	0.00\\
112.33	0.00\\
112.67	0.00\\
113.00	0.00\\
113.33	0.00\\
113.67	0.00\\
114.00	0.00\\
114.33	0.00\\
114.67	0.00\\
115.00	0.00\\
115.33	0.00\\
115.67	0.00\\
116.00	0.00\\
116.33	0.00\\
116.67	0.00\\
117.00	0.00\\
117.33	0.00\\
117.67	0.00\\
118.00	0.00\\
118.33	0.00\\
118.67	0.00\\
119.00	0.00\\
119.33	0.00\\
119.67	0.00\\
120.00	0.00\\
120.33	0.14\\
120.67	0.31\\
121.00	0.47\\
121.33	0.50\\
121.67	0.40\\
122.00	0.00\\
122.33	0.00\\
122.67	0.00\\
123.00	0.00\\
123.33	0.00\\
123.67	0.00\\
124.00	0.00\\
124.33	0.00\\
124.67	0.00\\
125.00	0.00\\
125.33	0.00\\
125.67	0.00\\
126.00	0.00\\
126.33	0.00\\
126.67	0.00\\
127.00	0.00\\
127.33	0.00\\
127.67	0.00\\
128.00	0.00\\
128.33	0.00\\
128.67	0.00\\
129.00	0.00\\
129.33	0.00\\
129.67	0.00\\
130.00	0.00\\
130.33	0.00\\
130.67	0.00\\
131.00	0.00\\
131.33	0.00\\
131.67	0.00\\
132.00	0.00\\
132.33	0.00\\
132.67	0.00\\
133.00	0.00\\
133.33	0.00\\
133.67	0.00\\
134.00	0.00\\
134.33	0.00\\
134.67	0.00\\
135.00	0.00\\
135.33	0.00\\
135.67	0.00\\
136.00	0.00\\
136.33	0.00\\
136.67	0.00\\
137.00	0.00\\
137.33	0.00\\
137.67	0.00\\
138.00	0.00\\
138.33	0.00\\
138.67	0.00\\
139.00	0.00\\
139.33	0.00\\
139.67	0.00\\
140.00	0.00\\
140.33	0.00\\
140.67	0.00\\
141.00	0.00\\
141.33	0.00\\
141.67	0.00\\
142.00	0.00\\
142.33	0.00\\
142.67	0.00\\
143.00	0.00\\
143.33	0.00\\
143.67	0.00\\
144.00	0.00\\
144.33	0.14\\
144.67	0.00\\
145.00	0.11\\
145.33	0.12\\
145.67	0.12\\
146.00	0.00\\
146.33	0.00\\
146.67	0.00\\
147.00	0.00\\
147.33	0.00\\
147.67	0.00\\
148.00	0.00\\
148.33	0.00\\
148.67	0.00\\
149.00	0.00\\
149.33	0.00\\
149.67	0.00\\
150.00	0.00\\
150.33	0.00\\
150.67	0.00\\
151.00	0.00\\
151.33	0.00\\
151.67	0.00\\
152.00	0.00\\
152.33	0.00\\
152.67	0.00\\
153.00	0.00\\
153.33	0.00\\
153.67	0.00\\
154.00	0.11\\
154.33	0.22\\
154.67	0.30\\
155.00	0.36\\
155.33	0.33\\
155.67	0.16\\
156.00	0.00\\
156.33	0.00\\
156.67	0.00\\
157.00	0.00\\
157.33	0.00\\
157.67	0.00\\
158.00	0.00\\
158.33	0.00\\
158.67	0.00\\
159.00	0.00\\
159.33	0.00\\
159.67	0.00\\
160.00	0.16\\
160.33	0.25\\
160.67	0.48\\
161.00	0.42\\
161.33	0.32\\
161.67	0.00\\
162.00	0.00\\
162.33	0.00\\
162.67	0.00\\
163.00	0.00\\
163.33	0.00\\
163.67	0.00\\
164.00	0.00\\
164.33	0.00\\
164.67	0.00\\
165.00	0.00\\
165.33	0.00\\
165.67	0.00\\
166.00	0.00\\
166.33	0.14\\
166.67	0.28\\
167.00	0.34\\
167.33	0.33\\
167.67	0.16\\
168.00	0.00\\
168.33	0.00\\
168.67	0.00\\
169.00	0.00\\
169.33	0.00\\
169.67	0.00\\
170.00	0.00\\
170.33	0.00\\
170.67	0.00\\
171.00	0.00\\
171.33	0.00\\
171.67	0.00\\
172.00	0.00\\
172.33	0.00\\
172.67	0.00\\
173.00	0.00\\
173.33	0.00\\
173.67	0.00\\
174.00	0.00\\
174.33	0.00\\
174.67	0.00\\
175.00	0.00\\
175.33	0.00\\
175.67	0.00\\
176.00	0.00\\
176.33	0.00\\
176.67	0.00\\
177.00	0.00\\
177.33	0.00\\
177.67	0.00\\
178.00	0.00\\
178.33	0.00\\
178.67	0.00\\
179.00	0.00\\
179.33	0.00\\
179.67	0.00\\
180.00	0.00\\
180.33	0.00\\
180.67	0.00\\
181.00	0.00\\
181.33	0.00\\
181.67	0.00\\
182.00	0.00\\
182.33	0.00\\
182.67	0.00\\
183.00	0.00\\
183.33	0.00\\
183.67	0.00\\
184.00	0.00\\
184.33	0.10\\
184.67	0.00\\
185.00	0.00\\
185.33	0.00\\
185.67	0.00\\
186.00	0.00\\
186.33	0.00\\
186.67	0.13\\
187.00	0.24\\
187.33	0.24\\
187.67	0.11\\
188.00	0.11\\
188.33	0.00\\
188.67	0.00\\
189.00	0.00\\
189.33	0.00\\
189.67	0.00\\
190.00	0.00\\
190.33	0.16\\
190.67	0.32\\
191.00	0.49\\
191.33	0.24\\
191.67	0.00\\
192.00	0.00\\
192.33	0.00\\
192.67	0.00\\
193.00	0.00\\
193.33	0.00\\
193.67	0.00\\
194.00	0.00\\
194.33	0.00\\
194.67	0.00\\
195.00	0.00\\
195.33	0.00\\
195.67	0.00\\
196.00	0.00\\
196.33	0.00\\
196.67	0.00\\
197.00	0.00\\
197.33	0.00\\
197.67	0.29\\
198.00	0.50\\
198.33	0.50\\
198.67	0.50\\
199.00	0.31\\
199.33	0.00\\
199.67	0.00\\
200.00	0.00\\
200.33	0.00\\
200.67	0.00\\
201.00	0.00\\
201.33	0.00\\
201.67	0.00\\
202.00	0.00\\
202.33	0.00\\
202.67	0.00\\
203.00	0.00\\
203.33	0.00\\
203.67	0.00\\
204.00	0.00\\
204.33	0.00\\
204.67	0.00\\
205.00	0.00\\
205.33	0.00\\
205.67	0.00\\
206.00	0.00\\
206.33	0.00\\
206.67	0.00\\
207.00	0.00\\
207.33	0.00\\
207.67	0.00\\
208.00	0.00\\
208.33	0.00\\
208.67	0.00\\
209.00	0.00\\
209.33	0.00\\
209.67	0.00\\
210.00	0.00\\
210.33	0.00\\
210.67	0.00\\
211.00	0.00\\
211.33	0.00\\
211.67	0.00\\
212.00	0.00\\
212.33	0.00\\
212.67	0.00\\
213.00	0.00\\
213.33	0.00\\
213.67	0.00\\
214.00	0.00\\
214.33	0.00\\
214.67	0.00\\
215.00	0.00\\
215.33	0.00\\
215.67	0.00\\
216.00	0.00\\
216.33	0.00\\
216.67	0.00\\
217.00	0.00\\
217.33	0.00\\
217.67	0.00\\
218.00	0.00\\
218.33	0.00\\
218.67	0.00\\
219.00	0.00\\
219.33	0.00\\
219.67	0.00\\
220.00	0.00\\
220.33	0.00\\
220.67	0.00\\
221.00	0.00\\
221.33	0.00\\
221.67	0.00\\
222.00	0.00\\
222.33	0.00\\
222.67	0.00\\
223.00	0.00\\
223.33	0.00\\
223.67	0.00\\
224.00	0.00\\
224.33	0.00\\
224.67	0.00\\
225.00	0.00\\
225.33	0.00\\
225.67	0.00\\
226.00	0.00\\
226.33	0.00\\
226.67	0.00\\
227.00	0.00\\
227.33	0.00\\
227.67	0.00\\
228.00	0.00\\
228.33	0.00\\
228.67	0.00\\
229.00	0.00\\
229.33	0.00\\
229.67	0.00\\
230.00	0.00\\
230.33	0.00\\
230.67	0.00\\
231.00	0.00\\
231.33	0.00\\
231.67	0.00\\
232.00	0.00\\
232.33	0.00\\
232.67	0.00\\
233.00	0.00\\
233.33	0.00\\
233.67	0.00\\
234.00	0.00\\
234.33	0.00\\
234.67	0.00\\
235.00	0.00\\
235.33	0.00\\
235.67	0.00\\
236.00	0.00\\
236.33	0.00\\
236.67	0.00\\
237.00	0.00\\
237.33	0.00\\
237.67	0.00\\
238.00	0.00\\
238.33	0.00\\
238.67	0.00\\
239.00	0.00\\
239.33	0.00\\
239.67	0.00\\
240.00	0.00\\
240.33	0.00\\
240.67	0.00\\
241.00	0.00\\
241.33	0.00\\
241.67	0.00\\
242.00	0.00\\
242.33	0.00\\
242.67	0.00\\
243.00	0.00\\
243.33	0.00\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=19.323in,
height=11.677in,
at={(0in,0in)},
scale only axis,
xmin=0.00,
xmax=1.00,
ymin=0.00,
ymax=1.00,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Tikz/cnnpixyimage.tex <==
 \tikzsetnextfilename{cnnpixyimage} 
   \begin{tikzpicture}
   %% Images
   \node at (0,0) [align=center] (left1) {\includegraphics[width=\linewidth]  {left2_pixy.png}};
    \node[ right= 2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {middle_cnn_1.png}};
\node[ right= 2 cm of middle1,align=center] (right1) {\includegraphics[width=\linewidth]  {right1_pixy.png}};
   
%\node  [below= 1.5 cm of left1, align=center] (left2) {\includegraphics[width=\linewidth]  {left_cnn_2.png}};
 %   \node[ right= 2 cm of left2,align=center] (middle2) {\includegraphics[width=\linewidth]  {middle1_pixy.png}};
%\node[ right= 2 cm of middle2,align=center] (right2) {\includegraphics[width=\linewidth]  {right_cnn_2.png}};

%\node  [below= 1.5 cm of left1, align=center] (left3) {\includegraphics[width=\linewidth]  {left1_pixy.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle2_pixy.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right2_pixy.png}};
%% Text
\node at (-0,4.0) [] {\Huge Left};
\node at (11,4.0) [] {\Huge Center};
\node at (22,4.0) [] {\Huge Right};
%\node [below= 1.5 cm of left2, align=center] (left3) {\includegraphics[width=\linewidth]  {left3.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle3.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right3.png}};
 \end{tikzpicture}




==> Tikz/cnnpixyimage_bebop.tex <==
 \tikzsetnextfilename{cnnpixyimage_bebop} 
   \begin{tikzpicture}
   %% Images
\node  at (0,0)  [align=center] (left4) {\includegraphics[width=\linewidth]  {left9_bebop.png}};
    \node[ right= 2 cm of left4,align=center] (middle4) {\includegraphics[width=\linewidth]  {middle9_bebop.png}};
\node[ right= 2 cm of middle4,align=center] (right4) {\includegraphics[width=\linewidth]  {right6_bebop.png}};   
   
   \node  [below= 1.5 cm of left4, align=center] (left1) {\includegraphics[width=\linewidth]  {left7_bebop.png}};
    \node[ right= 2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {middle3_bebop.png}};
\node[ right= 2 cm of middle1,align=center] (right1) {\includegraphics[width=\linewidth]  {right9_bebop.png}};

%\node  [below= 1.5 cm of left1, align=center] (left3) {\includegraphics[width=\linewidth]  {left8_bebop.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle7_bebop.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right8_bebop.png}};
   
\node  [below= 1.5 cm of left1, align=center] (left2) {\includegraphics[width=\linewidth]  {left4_bebop.png}};
    \node[ right= 2 cm of left2,align=center] (middle2) {\includegraphics[width=\linewidth]  {middle4_bebop.png}};
\node[ right= 2 cm of middle2,align=center] (right2) {\includegraphics[width=\linewidth]  {right7_bebop.png}};

%right5_bebop  right9_bebop

\draw [->, align=center,thick, line width= 5pt] (26.5,2) -- (26.5,-15.5);
	    \node at (27,-10) [right, rotate=90] {\Huge Low Illumination Level};

%% Text
\node at (-0,3.5) [] {\Huge Left};
\node at (11,3.5) [] {\Huge Center};
\node at (22,3.5) [] {\Huge Right};
%\node [below= 1.5 cm of left2, align=center] (left3) {\includegraphics[width=\linewidth]  {left3.png}};
%    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle3.png}};
%\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right3.png}};
 \end{tikzpicture}




==> Tikz/coordinateframes.tex <==
\tikzsetnextfilename{coordinateframes} 
\tikzstyle{block} = [draw,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
\tikzstyle{blockdash} = [draw,dashed,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}
      \node[inner sep=0pt] (quadcopter) at (-6,0)  {\includegraphics[width=.1\linewidth]{goprofront.png}};
      \draw[arrows=->,red] (-6,0) -- (-6,0.5);
      \draw[arrows=->,blue] (-6,0) -- (-5.5,0);
      \draw[arrows=->,black!60!green] (-6,0) -- (-6.2,-0.4);
        \node at (-5.3,0.12) {\tiny$b_y$};
        \node at (-6.2,-0.5) {\tiny$b_x$};
        \node at (-6,0.6) {\tiny$b_z$};
        
        \draw[arrows=->,red] (-8,-1) -- (-8,-0.5);
      \draw[arrows=->,blue] (-8,-1) -- (-7.5,-1);
      \draw[arrows=->,black!60!green] (-8,-1) -- (-8.2,-1.4);
        \node at (-7.5,-0.9) {\tiny$E_y$};
        \node at (-8.4,-1.2) {\tiny$E_x$};
        \node at (-8,-0.4) {\tiny$E_z$};
\end{tikzpicture}



==> Tikz/datasetscnn.tex <==
 \tikzsetnextfilename{datasetscnn} 
   \begin{tikzpicture}
   %% Images
   \node at (0,0) [align=center] (left1) {\includegraphics[width=\linewidth]  {left1.png}};
    \node[ right= 2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {middle1.png}};
\node[ right= 2 cm of middle1,align=center] (right1) {\includegraphics[width=\linewidth]  {right1.png}};
   
\node  [below= 1.5 cm of left1, align=center] (left2) {\includegraphics[width=\linewidth]  {left4.png}};
    \node[ right= 2 cm of left2,align=center] (middle2) {\includegraphics[width=\linewidth]  {middle2.png}};
\node[ right= 2 cm of middle2,align=center] (right2) {\includegraphics[width=\linewidth]  {right2.png}};


\node [below= 1.5 cm of left2, align=center] (left3) {\includegraphics[width=\linewidth]  {left3.png}};
    \node[ right= 2 cm of left3,align=center] (middle3) {\includegraphics[width=\linewidth]  {middle3.png}};
\node[ right= 2 cm of middle3,align=center] (right3) {\includegraphics[width=\linewidth]  {right3.png}};


        \node at (-0,3.5) [] {\Huge GoPro Hero 4};
         \node at (11,3.5) [] {\Huge GoPro Hero 7};
         \node at (22,3.5) [] {\Huge GoPro Hero 3};

      \end{tikzpicture}




==> Tikz/geometryvector.tex <==
\tikzsetnextfilename{geometryvector} 
\tikzstyle{block} = [draw,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
\tikzstyle{blockdash} = [draw,dashed,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}
      \draw[black, very thick] (-8,0) -- (0,0);
      \draw[black, very thick] (0,0) -- (0,-2);
      \draw[black, very thick] (-8,-1) -- (-5,-1);
      \draw[black, very thick] (-5,-1) -- (-5,-1.5);
      \draw[black, very thick] (-5,-1.5) -- (-3,-1.5);
      \draw[black, very thick] (-3,-1.5) -- (-3,-1);
      \draw[black, very thick] (-3,-1) -- (-1,-1);
      \draw[black, very thick] (-1,-1) -- (-1,-2);
      \node[inner sep=0pt] (quadcopter) at (-7,-0.5)  {\includegraphics[width=.025\textwidth]{quadcopter.png}};
      \node[inner sep=0pt] (quadcopter) at (-5.2,-0.5)  {\includegraphics[width=.025\textwidth]{quadcopter.png}};
      \node[inner sep=0pt] (quadcopter) at (-4,-0.7)  {\includegraphics[width=.025\textwidth]{quadcopter.png}};
      \node[inner sep=0pt] (quadcopter) at (-0.8,-0.5)  {\includegraphics[width=.025\textwidth]{quadcopter.png}};
      
      \draw[->,black!60!green,thick] (-7,-0.5) -- (-6,-0.5);
      \draw[->,red,thick] (-7,-0.5) -- (-6.5,0);
      \draw[->,red,thick] (-7,-0.5) -- (-6.5,-1);
      
      \draw[arrows=->,black!60!green,thick] (-5.2,-0.5) -- (-4.3,-0.5);
      \draw[arrows=->,red,thick] (-5.2,-0.5) -- (-4.7,0);
      \draw[arrows=->,yellow,thick] (-5.2,-0.5) -- (-4.7,-1.5);
      
      \draw[arrows=->,red,thick] (-0.8,-0.5) -- (0,-0.5);
      \draw[arrows=->,red,thick] (-0.8,-0.5) -- (0,0);
      \draw[arrows=->,black!60!green,thick] (-0.8,-0.5) -- (0,-1.5);
      
      \draw[arrows=->,yellow,thick] (-4,-0.7) -- (-3.5,0);
      \draw[arrows=->,black!60!green,thick] (-4,-0.7) -- (-3,-0.7);
      \draw[arrows=->,red,thick] (-4,-0.7) -- (-3.5,-1.5);

        \draw[dashed] (-7,-0.5)  .. controls (-6,-0.4) .. (-5.2,-0.5);
        \draw[dashed] (-5.2,-0.5)  .. controls (-4.7,-0.7) .. (-4,-0.7);
        \draw[dashed] (-4,-0.7)  .. controls (-2.7,-0.4) ..  (-0.8,-0.5);
        \draw[dashed] (-0.8,-0.5) .. controls (-0.3,-1) ..  (-0.6,-1.5);
        
        \node at (-6.9,-0.15) {\tiny$\Vec{d}_r$};
        \node at (-6.2,-0.65) {\tiny$\Vec{d}_c$};
        \node at (-6.9,-0.85) {\tiny$\Vec{d}_l$};
\end{tikzpicture}



==> Tikz/ltuPlatform.tex <==
 \tikzsetnextfilename{ltuPlatform} 
 %\begin{scaletikzpicturetowidth}{\linewidth}
 \begin{tikzpicture}
     \tikzstyle{every node}=[font=\Huge]
      	\node at (0,0) [align=center] (front) {\includegraphics[width=\textwidth]  {ps4front.png}};
\node[ right= 8 cm of front,align=center] (bottom) {\includegraphics[width=\textwidth]  {goprobottom.png}};
       %% Front top bottom view
        %\node at (-1.7,7) [right] {\Huge Front View};
        %\node at (35,7) [right] {\Huge Bottom View};
        %\node at (16.6,7) [right] {\Huge Top View};
        %%GpPro
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (2,-6.5) -- (-0.2,-3);
	    \node at (-1,-7) [right] {\Huge PlayStation Eye Camera};
	    %% Lightbar
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (-2.5,-5.0) -- (-3.5,-1);
        \node at (-5.5,-5.5) [right] {\Huge LED light bar};
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (-2.5,-5.0) -- (3.5,-1.4);
        %% Sizes
        \draw[latex-latex,line width = 0.1cm,white!50!black,dashed] (20.5,5) -- (31.5,5);
        \node at (26,6) [] {\Huge 0.35~$\unit{m}$};
        \draw[latex-latex,line width = 0.1cm,white!50!black,dashed] (20.5,4) -- (20.5,-4);
        \node at (19.5,0.6) [rotate=90] {\Huge 0.25~$\unit{m}$};
        %% One beam Lidar
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (30,0.6) -- (28,0.6);
	    \node at (30.5,0.6) [right] {\Huge One-Beam Lidar};
        %% Optical Flow
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (26,-7) -- (26,0);
	    \node at (24,-7.5) [right] {\Huge Optical-flow};
	    %% LED
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (24,-5) -- (24,0);
	    \node at (23,-5.5) [right] {\Huge LED};
         %% 2D lidar
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (2,6) -- (-0.2,4.2);
	    \node at (0,7) [right] {\Huge 2D Lidar};
 
       
    \end{tikzpicture}
    %\end{scaletikzpicturetowidth}

==> Tikz/schematic_problem.tex <==
\tikzsetnextfilename{schematic_problem} 
\tikzstyle{block} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
    \tikzstyle{hblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=9em]
    \tikzstyle{vblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=4em]
    \tikzstyle{vvblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=4.8em]
\tikzstyle{sblock} = [draw,  rectangle, 
    minimum height=2em, minimum width=6em]
\tikzstyle{blockdash} = [draw,dashed,  rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}
    % We start by placing the blocks
   % \fill[gray!40!white] (-14,-5) rectangle (-12,-5);
    \node[block, align=center] (Navigation) at (0,0) {Navigation};
    
    \node[block, right= 2 cm of Navigation,align=center] (Controller){Controller};
    \node [ right= 3cm  of Controller,align=center] (MAV) {\includegraphics[width=1cm]{quadcopter.png}};
    \node[hblock, above= 0.22 cm of MAV,align=center] (2D lidar){Camera};
    \node[hblock, below= 0.15 cm of MAV,align=center] (Optical Flow){Optical flow };
    \node[draw, vblock, rotate=90, above left = 0.84cm and 0cm  of Optical Flow,align=center,anchor=north] (Flight controller) {Flight \\ controller};
    \node[draw, vvblock, rotate=90,above right =0.84cm and -0.72cm  of Optical Flow,align=center,anchor=north] (Camera) {One beam \\ lidar};
    \node[block, below= 2 cm of Controller,align=center] (State estimation){State estimation};
    \node[block, below= 3.5 cm of MAV,align=center] (Visual processing){Visual feedback};
    \node[block, left= 3.5 cm of Visual processing,align=center] (Operator){Operator};
    \node[block, above left= 0.0 cm and 0.5cm of Visual processing,align=center] (online){Online};
    \node[block, below left= 0.0 cm and 0.5cm of Visual processing,align=center] (offline){Offline};
    %%% connecting nodes
    \node[output,right= 2 cm of MAV ] (cam2ve){};
    \node[output,above = 2.5 cm  of cam2ve ] (cam2nav){};
    \node [above = .8 cm  of 2D lidar ]  () {\pgfuseplotmark{*}};
    \node [output,above = .9 cm  of 2D lidar ]  (2dtonav) {};
    %%% Drawing lines
     \draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (Navigation) -- node[pos=0.2,above,xshift=0.5cm] {\tiny Navigation \\  \tiny commands} (Controller);
     \draw [draw,-{Stealth[scale=1.0]}, text width=3cm,align=center] (Controller) -- node[pos=0.2,above,xshift=0.5cm] {\tiny controller \\ commands} (Flight controller);
     \draw [draw,-{Stealth[scale=1.0]}, text width=4cm,align=center] (Visual processing) |- node[pos=0.4,above,xshift=-0.3cm ] {\tiny Compressed stream} (online);
     \draw [draw,-{Stealth[scale=1.0]}, text width=4cm,align=center] (Visual processing) |- node[pos=0.4,below,xshift=-0.3cm ] {\tiny Image stream} (offline);
     \draw [draw,-{Stealth[scale=1.0]}, text width=2.5cm,align=center] (online) -| node[pos=0.2,above ] {\tiny \gls{ar}} (Operator);
     \draw [draw,-{Stealth[scale=1.0]}, text width=2.0cm,align=left] (offline) -| node[pos=0.2,below,xshift=0.3cm] {\tiny 3D model} (Operator);
      \draw [draw,-{Stealth[scale=1.0]}, text width=2.5cm,align=center] (State estimation) -- node[pos=0.2,above ] {} (Controller);
      \draw [-] (Camera) -- node [name=y,pos=0.6,above] {} (cam2ve);
      \draw [-] (cam2ve) -- node [name=y,pos=0.6,above] {} (cam2nav);
       \draw [-] (2D lidar) -- node [name=y,pos=0.6,above] {} (2dtonav);
      \draw [draw,-{Stealth[scale=1.0]}, text width=4cm,align=center] (Optical Flow) |- node[xshift=-1.6cm ] {\tiny image stream, \gls{imu} measurements} (State estimation);
      \draw [draw,-{Stealth[scale=1.0]}, text width=2.5cm,align=center] (cam2ve) |- node[pos=0.2,above ] {} (Visual processing);
      \draw [draw,-{Stealth[scale=1.0]}, text width=8cm,align=center] (cam2nav) -| node[pos=0.2,above ] {\tiny range measurements, compressed image stream} (Navigation);
    %%%% Textx
    %\node [above right= 0.2 cm and 0.0cm of Navigation,align=center] {\tiny Navigation \\  \tiny commands};
    
    
    
  %  \node[sblock, below= 0.5cm of VGB,align=center] (PF)  {PF};
   %  \node[sblock, right = 0.5cm of VGB,align=center] (Controller){Controller};
%    \node[sblock, right = 0.5cm of Controller,align=center] (Flight Controller){Flight Controller};
%    \node [ above= 0.2cm  of Flight Controller,align=center] (MAV) {\includegraphics[width=1cm]{quadcopter.png}};
%        \node[sblock, right = 0.5cm of Flight Controller,align=center] (Optical Flow){Optical Flow};
 %       \node[sblock, below = 0.5cm of Optical Flow,align=center] (Lidar){Lidar};
 %   \node[sblock, above = 0.5cm of Optical Flow,align=center] (Camera){Camera};
\end{tikzpicture}



==> Tikz/testdatasets.tex <==
 \tikzsetnextfilename{testdatasets} 

  \begin{tikzpicture}
\node at (0,0) [align=center] (left1) {\includegraphics[width=\linewidth]  {leftlulea.jpg}};
    \node[ right= 2 cm of left1,align=center] (middle1) {\includegraphics[width=\linewidth]  {middlelulea.jpg}};
\node[ right= 2 cm of middle1,align=center] (right1) {\includegraphics[width=\linewidth]  {rightlulea.jpg}};
   
\node  [below= 1.5 cm of left1, align=center] (left2) {\includegraphics[width=\linewidth]  {leftboden.jpg}};
\node[ right= 2 cm of left2,align=center] (middle2) {\includegraphics[width=\linewidth]  {middleboden.jpg}};
\node[ right= 2 cm of middle2,align=center] (right2) {\includegraphics[width=\linewidth]  {rightboden.jpg}};


%% Text
\node at (-0,3.0) [] {\Huge Left};
\node at (11,3.0) [] {\Huge Center};
\node at (22,3.0) [] {\Huge Right};


  \node at (-5,-7) [rotate=90] {\Huge Boden};
  
   \node at (-5,0) [rotate=90] {\Huge Lule\aa};


      
      \end{tikzpicture}
      
      

==> Tikz/triplecamerasetup.tex <==
\tikzsetnextfilename{triplecamerasetup} 
    \begin{tikzpicture}
      	\node at (0,0) [] {\includegraphics[width=\linewidth]{triplecamerasetup.JPG}};
        %% light bar
        \node at (0,-4.5) [] {LED light bars};
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (0,-4) -- (2,-1.5);
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (0,-4) -- (0,-1.4);
       \draw[-latex,line width = 0.1cm,white!50!black,dashed] (0,-4) -- (-3,-1.5);
        
        %% Go Pro Cameras
       \node at (2,4) [right] { GoPro 4};
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (2.5,3.5) -- (1,0.8);

        
        \node at (-1,4) [] { GoPro 7};
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (-1.,3.5) -- (-1.,0.8);
        
       \node at (-5,4) [] { GoPro 3};
        \draw[-latex,line width = 0.1cm,white!50!black,dashed] (-5,3.5) -- (-2.2,0.8);
               
    \end{tikzpicture}
